Emission of cosmic rays from Jupiter. Magnetospheres as Sources of Cosmic Rays

Measurements made recently with the PAMELA satellite have shown with good evidence that a fraction of the cosmic rays detected on Earth comes from Jupiter. This result draws attention to the idea that magnetospheres of astrophysical objects could contribute to the sources of cosmic rays. We discuss this conjecture on the basis of Earth installed instrumentation and of the measurements made with PAMELA. The experiments strongly favor the validity of the conjecture. In particular the PAMELA data show that the proton fluxes are larger when the Earth orbit intersects the lines of the interplanetary magnetic field connecting Jupiter with Earth. This effect shows up with more than ten standard deviations, difficult to explain without the idea that part of the cosmic ray protons comes directly from the Jupiter magnetosphere.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

